Exploiting spatial information with the informed complex-valued spatial autoencoder for target speaker extraction

In conventional multichannel audio signal enhancement, spatial and spectral filtering are often performed sequentially. In contrast, it has been shown that for neural spatial filtering a joint approach of spectro-spatial filtering is more beneficial. In this contribution, we investigate the spatial filtering performed by such a time-varying spectro-spatial filter. We extend the recently proposed complex-valued spatial autoencoder (COSPA) for the task of target speaker extraction by leveraging its interpretable structure and purposefully informing the network of the target speaker's position. We show that the resulting informed COSPA (iCOSPA) effectively and flexibly extracts a target speaker from a mixture of speakers. We also find that the proposed architecture is well capable of learning pronounced spatial selectivity patterns and show that the results depend significantly on the training target and the reference signal when computing various evaluation metrics.

==> 2_Figure_architecture.pdf_tex <==
% \begin{figure*}[t]
% \centering
% \includegraphics[width=0.85\linewidth]{figures/iCOSPA_v1_arch.pdf}   
% \caption{Architecture of iCOSPA (adapted from \cite{Halimeh2022}). Differences to COSPA are marked in red.}
% \label{fig:architecture}
% \end{figure*}
%

 	\begingroup%
	%\makeatletter%
	\providecommand\color[2][]{%
		\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
		\renewcommand\color[2][]{}%
	}%
    \setlength{\unitlength}{1cm}
    \setlength{\fboxsep}{0pt}
	% \ifx\svgwidth\undefined%
	% \setlength{\unitlength}{480.42888809bp}%
	% \ifx\svgscale\undefined%
	% \relax%
	% \else%
	% \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
	% \fi%
	% \else%
	% \setlength{\unitlength}{\svgwidth}%
	% \fi%
	% \global\let\svgwidth\undefined%
	% \global\let\svgscale\undefined%
	%\makeatother%
	
	%\begingroup%
	%\makeatletter%
	%\begin{center}
	\begin{picture}(15, 3.34)%
    	\put(0,0){\includegraphics[height=3.34cm]{iCOSPA_v3_arch.pdf}}%

    	\put(6.62,.05){\color[rgb]{1,0,0} \small $\theta$}%
        \put(7.8,.5){\color[rgb]{1,0,0} \scriptsize $\sigma$}%
        \put(8.2,.6){\color[rgb]{1,0,0} \scriptsize $\mathbf{V}_{\text{DoA}}(\tau)$}%
        \put(7.28,.07){\color[rgb]{1,0,0} \scriptsize $\cos$}%
        \put(0,2.48){\color[rgb]{1,0,0} \scriptsize $\mathbf{x}_{1:M}(\tau)$}%
        \put(1.82,2.42){\color[rgb]{1,0,0} \scriptsize 3D \crunet}%
        \put(0,1.85){\scriptsize $\mathbf{x}_{1}(\tau)$}%
        \put(0,0.24){\scriptsize $\mathbf{x}_{M}(\tau)$}%
        \put(7.15, 1.45){\scriptsize $\mathbf{V(\tau)}$}
        \put(8.4, 1.45){\scriptsize $\mathbf{V'\!(\tau)}$}
	
	\end{picture}%
	%\end{center}
	\endgroup%



==> dry_DOA60_sample14.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{subfigure}[t]{0.5\columnwidth}
\begin{tikzpicture}

\begin{axis}[%
width=2.9cm, %4.139in,
%height=3.681in,
%at={(0.694in,0.497in)},
ylabel near ticks,
xlabel near ticks,
restrict x to domain*=-2.57:183,
restrict y to domain*=-0.01:8,
scale only axis,
point meta min=-20,
point meta max=0,
axis on top,
xmin=-2.57142857142857,
xmax=182.571428571429,
xlabel style={font=\color{white!15!black}},
xlabel={DoA [$^{o}$]},
ymin=-0.00780487060546875,
ymax=7.99999237060547,
ylabel style={font=\color{white!15!black}},
%ylabel={Frequency [kHz]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={          
            % change the width of the colorbar relative to the main `axis' environment
            width=0.03*\pgfkeysvalueof{/pgfplots/parent axis width},
            ytick={-20, -10, 0},
            yticklabels={$\shortminus20$, $\shortminus10$, $0$},
            xshift=-0.15cm,
        },
        % because you are using `colorbar horizontal' the following key
        % now changes the `height' of the colorbar
colorbar/width=2.5mm,
]
]
\addplot [forget plot] graphics [xmin=-2.57142857142857, xmax=182.571428571429, ymin=-0.00780487060546875, ymax=7.99999237060547] {dry_DOA60_sample14-1.png};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	0\\
60	8000\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
95.8440778319705	0\\
95.8440778319705	8000\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
162.864215677866	0\\
162.864215677866	8000\\
};
\end{axis}
\end{tikzpicture}%
\vspace{-3pt}
\subcaption{Dry target}
\label{subfig:dry}
\end{subfigure}

==> dsb_DOA60_sample14.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{subfigure}[t]{0.5\columnwidth}
\begin{tikzpicture}

\begin{axis}[%
width=2.9cm, %4.139in,
%height=3.681in,
%at={(0.694in,0.497in)},
ylabel near ticks,
xlabel near ticks,
restrict x to domain*=-2.57:183,
restrict y to domain*=-0.01:8,
scale only axis,
point meta min=-20,
point meta max=0,
axis on top,
xmin=-2.57142857142857,
xmax=182.571428571429,
xlabel style={font=\color{white!15!black}},
xlabel={DoA [$^{o}$]},
ymin=-0.00780487060546875,
ymax=7.99999237060547,
ylabel style={font=\color{white!15!black}},
%ylabel={Frequency [kHz]},
axis background/.style={fill=white},
colormap/hot2,
colorbar,
colorbar style={          
            % change the width of the colorbar relative to the main `axis' environment
            width=0.03*\pgfkeysvalueof{/pgfplots/parent axis width},
            ytick={-20, -10, 0},
            yticklabels={$\shortminus20$, $\shortminus10$, $0$},
            xshift=-0.15cm,
        },
        % because you are using `colorbar horizontal' the following key
        % now changes the `height' of the colorbar
colorbar/width=2.5mm,
]
]
\addplot [forget plot] graphics [xmin=-2.57142857142857, xmax=182.571428571429, ymin=-0.00780487060546875, ymax=7.99999237060547] {dsb_DOA60_sample14-1.png};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	0\\
60	8000\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
95.8440778319705	0\\
95.8440778319705	8000\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
162.864215677866	0\\
162.864215677866	8000\\
};
\end{axis}
\end{tikzpicture}%
\vspace{-3pt}
\subcaption{DSB-filtered target}
\label{subfig:dsb}
\end{subfigure}

==> mic1_DOA60_sample14.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{subfigure}[t]{0.5\columnwidth}
\begin{tikzpicture}

\begin{axis}[%
width=2.9cm, %4.139in,
%height=3.681in,
%at={(0.694in,0.497in)},
ylabel near ticks,
xlabel near ticks,
restrict x to domain*=-2.57:183,
restrict y to domain*=-0.01:8,
scale only axis,
point meta min=-20,
point meta max=0,
axis on top,
xmin=-2.57142857142857,
xmax=182.571428571429,
xlabel style={font=\color{white!15!black}},
xlabel={DoA [$^{o}$]},
ymin=-0.00780487060546875,
ymax=7.99999237060547,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency [kHz]},
axis background/.style={fill=white},
colormap/hot2,
%colorbar
]
\addplot [forget plot] graphics [xmin=-2.57142857142857, xmax=182.571428571429, ymin=-0.00780487060546875, ymax=7.99999237060547] {mic1_DOA60_sample14-1.png};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	0\\
60	8000\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
95.8440778319705	0\\
95.8440778319705	8000\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
162.864215677866	0\\
162.864215677866	8000\\
};
\end{axis}
\end{tikzpicture}%
\vspace{-3pt}
\subcaption{1st microphone target}
\label{subfig:mic1}
\end{subfigure}

==> mvdr_DOA60_sample14.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{subfigure}[t]{0.5\columnwidth}
\begin{tikzpicture}

\begin{axis}[%
width=2.9cm, %4.139in,
%height=3.681in,
%at={(0.694in,0.497in)},
ylabel near ticks,
xlabel near ticks,
restrict x to domain*=-2.57:183,
restrict y to domain*=-0.01:8,
scale only axis,
point meta min=-20,
point meta max=0,
axis on top,
xmin=-2.57142857142857,
xmax=182.571428571429,
xlabel style={font=\color{white!15!black}},
xlabel={DoA [$^{o}$]},
ymin=-0.00780487060546875,
ymax=7.99999237060547,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency [kHz]},
axis background/.style={fill=white},
colormap/hot2,
%colorbar
]
\addplot [forget plot] graphics [xmin=-2.57142857142857, xmax=182.571428571429, ymin=-0.00780487060546875, ymax=7.99999237060547] {mvdr_DOA60_sample14-1.png};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	0\\
60	8000\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
95.8440778319705	0\\
95.8440778319705	8000\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
162.864215677866	0\\
162.864215677866	8000\\
};
\end{axis}
\end{tikzpicture}%
\vspace{-3pt}
\subcaption{MVDR BF-filtered target}
\label{subfig:mvdr}
\end{subfigure}
